Design of LDPC Codes Robust to Noisy Message-Passing Decoding

We address noisy message-passing decoding of lowdensity parity-check (LDPC) codes over additive white Gaussian noise channels. Message-passing decoders in which certain processing units iteratively exchange messages are common for decoding LDPC codes. The exchanged messages are in general subject to internal noise in hardware implementation of these decoders. We model the internal decoder noise as additive white Gaussian noise (AWGN) degrading exchanged messages. Using Gaussian approximation of the exchanged messages, we perform a two-dimensional density evolution analysis for the noisy LDPC decoder. This makes it possible to track both the mean, and the variance of the exchanged message densities, and hence, to quantify the threshold of the LDPC code in the presence of internal decoder noise. The numerical and simulation results are presented that quantify the performance loss due to the internal decoder noise. To partially compensate this performance loss, we propose a simple method, based on EXIT chart analysis, to design robust irregular LDPC codes. The simulation results indicate that the designed codes can indeed compensate part of the performance loss due to the internal decoder noise.

==> RichA1.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  25-May-2015 09:03:21
%
%% This file was created by fig2texPS.
%% 
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.393088cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(1.087097,-4.333333)(2.220737,-0.929825)%

% Draw bounding box for test aspects: ----
% \psframe(1.087097,-4.333333)(2.220737,-0.929825)
% Total width:  11.336406 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-4.000000)(1.200000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.300000,-4.000000)(1.300000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.400000,-4.000000)(1.400000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.500000,-4.000000)(1.500000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.600000,-4.000000)(1.600000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.700000,-4.000000)(1.700000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-4.000000)(1.800000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.900000,-4.000000)(1.900000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-4.000000)(2.000000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.100000,-4.000000)(2.100000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.200000,-4.000000)(2.200000,-3.954356)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-4.000000)(1.212000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.000000)(1.212000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.000000)(1.212000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.000000)(1.212000,-1.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.698970)(1.208000,-3.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.522879)(1.208000,-3.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.397940)(1.208000,-3.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.301030)(1.208000,-3.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.221849)(1.208000,-3.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.154902)(1.208000,-3.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.096910)(1.208000,-3.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-3.045757)(1.208000,-3.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.698970)(1.208000,-2.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.522879)(1.208000,-2.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.397940)(1.208000,-2.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.301030)(1.208000,-2.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.221849)(1.208000,-2.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.154902)(1.208000,-2.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.096910)(1.208000,-2.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-2.045757)(1.208000,-2.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.698970)(1.208000,-1.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.522879)(1.208000,-1.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.397940)(1.208000,-1.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.301030)(1.208000,-1.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.221849)(1.208000,-1.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.154902)(1.208000,-1.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.096910)(1.208000,-1.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.200000,-1.045757)(1.208000,-1.045757)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](1.200000,-4.045644){$1.2$}
\rput[t](1.300000,-4.045644){$1.3$}
\rput[t](1.400000,-4.045644){$1.4$}
\rput[t](1.500000,-4.045644){$1.5$}
\rput[t](1.600000,-4.045644){$1.6$}
\rput[t](1.700000,-4.045644){$1.7$}
\rput[t](1.800000,-4.045644){$1.8$}
\rput[t](1.900000,-4.045644){$1.9$}
\rput[t](2.000000,-4.045644){$2$}
\rput[t](2.100000,-4.045644){$2.1$}
\rput[t](2.200000,-4.045644){$2.2$}
% Draw y-Labels: ----
\rput[r](1.188000,-4.000000){$10^{-4}$}
\rput[r](1.188000,-3.000000){$10^{-3}$}
\rput[r](1.188000,-2.000000){$10^{-2}$}
\rput[r](1.188000,-1.000000){$10^{-1}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](1.200000,-4.000000)(2.200000,-1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1.700000,-4.333333){
\begin{tabular}{c}
SNR (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(1.055,-2.500000){
\begin{tabular}{c}
Probability of error\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color269.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0022]
(2.200000,-2.958607)(2.200000,-2.958607)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0022]
(1.800000,-1.046724)(1.900000,-1.122053)(2.000000,-1.404504)(2.100000,-2.070581)(2.200000,-2.958607)

% New Line DATA: ----
\newrgbcolor{color270.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color270.0012]
(2.100000,-2.537602)(2.192028,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color270.0012]
(1.800000,-1.111259)(1.900000,-1.185752)(2.000000,-1.540608)(2.100000,-2.537602)

% New Line DATA: ----
\newrgbcolor{color271.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color271.0012]
(1.392452,-1.000000)(1.500000,-1.038105)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color271.0012]
(1.500000,-1.038105)(1.700000,-1.270026)(1.800000,-1.661544)(1.900000,-2.552842)(2.000000,-3.958607)

% New Line DATA: ----
\newrgbcolor{color272.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color272.0012]
(1.294880,-1.000000)(1.500000,-1.087778)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color272.0012]
(1.500000,-1.087778)(1.700000,-1.436519)(1.800000,-1.962574)(1.900000,-3.007005)(1.950000,-3.677781)

% New Line DATA: ----
\newrgbcolor{color273.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color273.0012]
(1.200000,-1.066007)(1.200000,-1.066007)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color273.0012]
(1.700000,-3.585027)(1.750366,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color273.0012]
(1.200000,-1.066007)(1.400000,-1.399027)(1.600000,-2.795880)(1.700000,-3.585027)

% New Line DATA: ----
\newrgbcolor{color274.0012}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color274.0012]
(1.200000,-1.116907)(1.200000,-1.116907)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color274.0012]
(1.700000,-3.421361)(1.772286,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color274.0012]
(1.200000,-1.116907)(1.400000,-1.476254)(1.600000,-2.823909)(1.700000,-3.421361)

% Legend: ----
{ \tiny % FontSizeLegend
\rput(1.427,-3.55){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Code in [29], $\sigma^2_d=0.7$}\\
\Rnode{a3}{\hspace*{-0ex}} \hspace*{0.7cm} \Rnode{a4}{~~\emph{Code A}, $\sigma^2_d=0.7$}\\
\Rnode{a5}{\hspace*{0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Code in [29], $\sigma^2_d=0.5$}\\
\Rnode{a7}{\hspace*{-0ex}} \hspace*{0.7cm} \Rnode{a8}{~~\emph{Code A}, $\sigma^2_d=0.5$}\\
\Rnode{a9}{\hspace*{0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Code in [29], $\sigma^2_d=0.3$}\\
\Rnode{a11}{\hspace*{0ex}} \hspace*{0.7cm} \Rnode{a12}{~~\emph{Code A}, $\sigma^2_d=0.3$}
\end{tabular}}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0022]{a1}{a2} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color269.0022]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color270.0012]{a3}{a4} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color270.0012]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color271.0012]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color271.0012]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color272.0012]{a7}{a8} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color272.0012]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color273.0012]{a9}{a10} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color273.0012]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color274.0012]{a11}{a12} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color274.0012]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

%\end{document}

==> RichB.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  24-Apr-2015 14:35:39
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.416244cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=1.111111\plotwidth,yunit=0.262903\plotwidth}%
\begin{pspicture}(1.698387,-4.333333)(2.720737,-0.929825)%

% Draw bounding box for test aspects: ----
% \psframe(1.698387,-4.333333)(2.720737,-0.929825)
% Total width:  11.359447 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-4.000000)(1.800000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.900000,-4.000000)(1.900000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-4.000000)(2.000000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.100000,-4.000000)(2.100000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.200000,-4.000000)(2.200000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.300000,-4.000000)(2.300000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.400000,-4.000000)(2.400000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.500000,-4.000000)(2.500000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.600000,-4.000000)(2.600000,-3.954356)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.700000,-4.000000)(2.700000,-3.954356)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-4.000000)(1.810800,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.000000)(1.810800,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.000000)(1.810800,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.000000)(1.810800,-1.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.698970)(1.807200,-3.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.522879)(1.807200,-3.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.397940)(1.807200,-3.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.301030)(1.807200,-3.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.221849)(1.807200,-3.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.154902)(1.807200,-3.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.096910)(1.807200,-3.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-3.045757)(1.807200,-3.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.698970)(1.807200,-2.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.522879)(1.807200,-2.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.397940)(1.807200,-2.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.301030)(1.807200,-2.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.221849)(1.807200,-2.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.154902)(1.807200,-2.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.096910)(1.807200,-2.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-2.045757)(1.807200,-2.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.698970)(1.807200,-1.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.522879)(1.807200,-1.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.397940)(1.807200,-1.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.301030)(1.807200,-1.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.221849)(1.807200,-1.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.154902)(1.807200,-1.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.096910)(1.807200,-1.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.800000,-1.045757)(1.807200,-1.045757)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](1.800000,-4.045644){$1.8$}
\rput[t](1.900000,-4.045644){$1.9$}
\rput[t](2.000000,-4.045644){$2$}
\rput[t](2.100000,-4.045644){$2.1$}
\rput[t](2.200000,-4.045644){$2.2$}
\rput[t](2.300000,-4.045644){$2.3$}
\rput[t](2.400000,-4.045644){$2.4$}
\rput[t](2.500000,-4.045644){$2.5$}
\rput[t](2.600000,-4.045644){$2.6$}
\rput[t](2.700000,-4.045644){$2.7$}
% Draw y-Labels: ----
\rput[r](1.789200,-4.000000){$10^{-4}$}
\rput[r](1.789200,-3.000000){$10^{-3}$}
\rput[r](1.789200,-2.000000){$10^{-2}$}
\rput[r](1.789200,-1.000000){$10^{-1}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](1.800000,-4.000000)(2.700000,-1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](2.250000,-4.333333){
\begin{tabular}{c}
SNR (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(1.67,-2.500000){
\begin{tabular}{c}
Probability of error\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color271.0023}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color271.0023]
(2.310031,-1.000000)(2.400000,-1.057992)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color271.0023]
(2.400000,-1.057992)(2.500000,-1.193142)(2.600000,-1.675718)(2.700000,-2.920819)

% New Line DATA: ----
\newrgbcolor{color272.0022}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color272.0022]
(2.087777,-1.000000)(2.300000,-1.109579)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color272.0022]
(2.300000,-1.109579)(2.400000,-1.262807)(2.500000,-1.617983)(2.600000,-2.657577)(2.700000,-3.863279)

% New Line DATA: ----
\newrgbcolor{color273.0017}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color273.0017]
(2.103343,-1.000000)(2.200000,-1.050122)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color273.0017]
(2.500000,-2.677781)(2.556164,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color273.0017]
(2.200000,-1.050122)(2.300000,-1.199283)(2.400000,-1.614394)(2.500000,-2.677781)

% New Line DATA: ----
\newrgbcolor{color274.0017}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color274.0017]
(1.800000,-0.970493)(2.000000,-1.033389)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color274.0017]
(2.400000,-3.059484)(2.449769,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color274.0017]
(2.000000,-1.033389)(2.100000,-1.107349)(2.200000,-1.280669)(2.300000,-1.503070)(2.350000,-1.906578)
(2.400000,-3.059484)

% New Line DATA: ----
\newrgbcolor{color275.0017}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color275.0017]
(1.847411,-1.000000)(2.000000,-1.081445)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color275.0017]
(2.300000,-2.920819)(2.354153,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color275.0017]
(2.000000,-1.081445)(2.200000,-1.801343)(2.300000,-2.920819)

% New Line DATA: ----
\newrgbcolor{color276.0017}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color276.0017]
(1.800000,-1.049149)(1.800000,-1.049149)
\psline[plotstyle=line,linejoin=1,showpoints=false,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color276.0017]
(2.300000,-3.278189)(2.342768,-4.000000)
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color276.0017]
(1.800000,-1.049149)(2.000000,-1.289037)(2.200000,-2.283997)(2.300000,-3.278189)

% Legend: ----
{ \scriptsize % FontSizeLegend
\rput(2.04,-3.5){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Code in [29], $\sigma^2_d=1.2$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~\emph{Code B}, $\sigma^2_d=1.2$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Code in [29], $\sigma^2_d=1$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~\emph{Code B}, $\sigma^2_d=1$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Code in [29], $\sigma^2_d=0.8$} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~\emph{Code B}, $\sigma^2_d=0.8$} \\
\end{tabular}}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color271.0023]{a1}{a2} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color271.0023]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color272.0022]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color272.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color273.0017]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color273.0017]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color274.0017]{a7}{a8} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color274.0017]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color275.0017]{a9}{a10} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color275.0017]}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color276.0017]{a11}{a12} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color276.0017]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

%\end{document} 

==> fc.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  10-Apr-2015 09:59:42
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.439401cm, % add 0.5%
%    paperheight= 8.8072581cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=0.166667\plotwidth,yunit=3.033499\plotwidth}%
\begin{pspicture}(-3.760369,-0.028889)(3.069124,0.260000)%

% Draw bounding box for test aspects: ----
% \psframe(-3.760369,-0.028889)(3.069124,0.260000)
% Total width:  11.382488 cm
% Total height: 8.763441 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.000000)(-3.000000,0.003956)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,0.003956)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.000000,0.000000)(-1.000000,0.003956)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.003956)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.000000)(1.000000,0.003956)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.003956)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,0.000000)(3.000000,0.003956)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.000000)(-2.928000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.050000)(-2.928000,0.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.100000)(-2.928000,0.100000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.150000)(-2.928000,0.150000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.200000)(-2.928000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-3.000000,0.250000)(-2.928000,0.250000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-3.000000,-0.003956){$-3$}
\rput[t](-2.000000,-0.003956){$-2$}
\rput[t](-1.000000,-0.003956){$-1$}
\rput[t](0.000000,-0.003956){$0$}
\rput[t](1.000000,-0.003956){$1$}
\rput[t](2.000000,-0.003956){$2$}
\rput[t](3.000000,-0.003956){$3$}
% Draw y-Labels: ----
\rput[r](-3.072000,0.000000){$0$}
%\rput[r](-3.072000,0.050000){$0.05$}
%\rput[r](-3.072000,0.100000){$0.1$}
%\rput[r](-3.072000,0.150000){$0.15$}
%\rput[r](-3.072000,0.200000){$0.2$}
\rput[r](-3.072000,0.250000){$0.25$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-3.000000,0.000000)(3.000000,0.260000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.000000,-.06){
\begin{tabular}{c}
$y$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-4,0.130000){
\begin{tabular}{c}
$f(y)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color188.0028}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color188.0028]
(-3.000000,0.000010)(-3.000000,0.000010)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color188.0028]
(3.000000,0.000213)(3.000000,0.000213)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color188.0028]
(-3.000000,0.000010)(-2.200000,0.000258)(-1.900000,0.000627)(-1.500000,0.001980)(-1.300000,0.003145)
(-1.200000,0.004068)(-1.000000,0.006697)(-0.900000,0.008290)(-0.800000,0.010642)(-0.700000,0.013377)
(-0.600000,0.017440)(-0.500000,0.022493)(-0.400000,0.028965)(-0.300000,0.039062)(-0.200000,0.056637)
(-0.100000,0.095897)(0.000000,0.249352)(0.100000,0.100905)(0.200000,0.062575)(0.300000,0.046103)
(0.400000,0.036598)(0.500000,0.029707)(0.600000,0.024655)(0.700000,0.020827)(0.800000,0.017585)
(0.900000,0.014780)(1.000000,0.012498)(1.300000,0.007535)(1.400000,0.006293)(1.600000,0.004298)
(1.800000,0.002883)(2.100000,0.001557)(2.300000,0.000952)(2.900000,0.000197)(3.000000,0.000213)

\end{pspicture}%

%\end{document} 

==> fig1.tex <==
\begin{tikzpicture}[align=center,scale=0.7,>=stealth] % The second TikZ picture
\node (v1) at (-2,2) [circle,minimum size=.4cm,draw] {}; \node at (-2.6,2) {$v_{1}$};
\node (v2) at (-2,0) [circle,minimum size=.4cm,draw] {}; \node at (-2.6,0) {$v_{2}$};
%\node (v3) at (-2,-1) [circle,minimum size=.4cm,draw] {}; \node at (-2.6,-1) {$v_{3}$};
\node (vn) at (-2,-3) [circle,minimum size=.4cm,draw] {}; \node at (-2.6,-3) {$v_{N}$};
\node (c1) at (2,1.5) [rectangle,minimum size=.35cm,draw] {};  \node at (2.6,1.5) {$c_{1}$};
\node (c2) at (2,0) [rectangle,minimum size=.35cm,draw] {}; \node at (2.6,0) {$c_{2}$};
\node (ck) at (2,-2) [rectangle,minimum size=.35cm,draw] {}; \node at (2.6,-2) {$c_{K}$};
\draw [-] (v1) -- (-1,1.9) {};\draw [-] (v1) -- (-1.2,1.6) {};\draw [-] (v1) -- (-1.4,1.3) {};
\draw [-] (v2) -- (-1,0.3) {};\draw [-] (v2) -- (-1,0) {};\draw [-] (v2) -- (-1,-.3) {};
\draw [-] (vn) -- (-1,-2.9) {};\draw [-] (vn) -- (-1.2,-2.6) {};\draw [-] (vn) -- (-1.4,-2.3) {};
\draw [-] (c1) -- (1,1.6) {};\draw [-] (c1) -- (0.9,1.5) {};\draw [-] (c1) -- (0.8,1.4) {};
\draw [-] (c1) -- (1,1.1) {};\draw [-] (c1) -- (0.9,1.2) {};\draw [-] (c1) -- (0.8,1.3) {};
\draw [-] (c2) -- (1,0.3) {};\draw [-] (c2) -- (0.9,0.2) {};\draw [-] (c2) -- (0.8,.08) {};
\draw [-] (c2) -- (1,-0.3) {};\draw [-] (c2) -- (0.9,-0.2) {};\draw [-] (c2) -- (0.8,-.08) {};
\draw [-] (ck) -- (1,-2.1) {};\draw [-] (ck) -- (0.9,-2) {};\draw [-] (ck) -- (0.8,-1.9) {};
\draw [-] (ck) -- (1,-1.6) {};\draw [-] (ck) -- (0.9,-1.7) {};\draw [-] (ck) -- (0.8,-1.8) {};
\node[rotate=90] at (-2,-1.5) {$\dotsb$};\node[rotate=90] at (2,-1) {$\dotsb$};\node[rotate=90] at (0,0) {$\dotsb$};
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[align=center,scale=0.7,>=stealth] % The second TikZ picture
\node (v) at (-3,-.5) [circle,minimum size=.3cm,draw] {};
\node (u1) at (-1,1.5) [rectangle,minimum size=.3cm,draw] {};
\node (u2) at (-3,2) [rectangle,minimum size=.3cm,draw] {};
\node (un) at (-5.5,0) [rectangle,minimum size=.3cm,draw] {};
\node (u) at (-3,-2.5) {}; %[rectangle,minimum size=.3cm,draw]
\draw [->] (u1) -- (v) {} node [near start, below,inner sep=7pt] {$u_{1}$};
\draw [->] (u2) -- (v) {} node [near start, right,inner sep=2pt] {$u_{2}$};
\draw [->] (un) -- (v) {} ;\node at (-4.5,-0.5) {$u_{d_v-1}$};
\draw [->] (v) -- (u) {} node [near start, right,inner sep=2pt] {$v$};
\draw [->] (-1,-.5) -- (v); \node at (-.7, -0.5)  {$u_0$};
\node[rotate=40] at (-4.5,1.2) {$\dotsb$};\node at (-3,-3.2) {(a)};
\node (c) at (3,-.5) [rectangle,minimum size=.3cm,draw] {};
\node (v1) at (5,1.5) [circle,minimum size=.3cm,draw] {};
\node (v2) at (3,2) [circle,minimum size=.3cm,draw] {};
\node (vn) at (0.5,0) [circle,minimum size=.3cm,draw] {};
\node (v0) at (3,-2.5) {}; %[circle,minimum size=.3cm,draw]
\draw [->] (v1) -- (c) {} node [near start, below,inner sep=7pt] {$v_{1}$};
\draw [->] (v2) -- (c) {}node [near start, right,inner sep=2pt] {$v_{2}$};
\draw [->] (vn) -- (c) {} ;\node at (1.5,-0.5) {$v_{d_c-1}$};
\draw [->] (c) -- (v0) {}node [near start, right,inner sep=2pt] {$u$};
\node[rotate=40] at (1.8,1.2) {$\dotsb$};\node at (3,-3.2) {(b)};
\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}[align=center,scale=0.7,>=stealth] % The second TikZ picture
\tikzset{oplus/.style={path picture={%
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north)
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}}


\node (v) at (-4,-.5) [circle,minimum size=.3cm,draw] {};
\node (u1) at (-1.5,2) [rectangle,minimum size=.3cm,draw] {};
\node (u2) at (-4,2.5) [rectangle,minimum size=.3cm,draw] {};
\node (un) at (-7,0.75) [rectangle,minimum size=.3cm,draw] {};
\node (u) at (-4,-2.5) {}; %[rectangle,minimum size=.3cm,draw]
\node (au1) at (-2.5,1) [oplus,draw,circle] {};
\node (au2) at (-4,1) [oplus,draw,circle] {};
\node (aun) at (-5.5,0.1) [oplus,draw,circle] {};
\node[rotate=40] at (-5.5,1.75) {$\ldots$};\node at (-4,-3.2) {(a)};
\draw [->] (u1) -- (au1) {} node [near start, below,inner sep=5pt] {$u_{1}$};
\draw [->] (au1) -- (v) {} node [near start, below,inner sep=5pt] {$\mu_{1}$};
\draw [->] (u2) -- (au2) {} node [near start, right,inner sep=1pt] {$u_{2}$};
\draw [->] (au2) -- (v) {} node [near start, right,inner sep=1pt] {$\mu_{2}$};
\draw [->] (un) -- (aun) {} ;\node[rotate=65] at (-5,-.8) {$\mu_{d_v-1}$};%\node at (-4.5,-0.5) {$u_{d_v-1}$};
\draw [->] (aun) -- (v) {};\node[rotate=65] at (-6.7,-0.1) {$u_{d_v-1}$};%  node [near start, right,inner sep=2pt] {$\mu_{d_v-1}$};
\draw [->] (v) -- (u) {} node [near start, right,inner sep=2pt] {$v$};
\draw [->] (-2,-.5) -- (v); \node at (-1.6, -0.5)  {$u_0$};
\draw [->] (-2,0.5) -- (au1){};\node at (-1.7,0.4) {${n_{1}}$};
\draw [->] (-4.8,1) -- (au2){};\node at (-5.1,1) {$n_{{2}}$};
\draw [->] (-5.9,-.75) -- (aun){};\node [rotate=65] at (-6.3,-1.3) {$n_{{d_v-1}}$};

\node (c) at (2.5,-.5) [rectangle,minimum size=.3cm,draw] {};
\node (v1) at (5,2) [circle,minimum size=.3cm,draw] {};
\node (av1) at (4,1) [oplus,draw,circle] {};
\node (v2) at (2.5,2.5) [circle,minimum size=.3cm,draw] {};
\node (av2) at (2.5,1) [oplus,draw,circle] {};
\node (vn) at (-0.5,0.75) [circle,minimum size=.3cm,draw] {};
\node (avn) at (1,0.1) [oplus,draw,circle] {};
\node (v0) at (2.5,-2.5){}; % [circle,minimum size=.3cm,draw]
\draw [->] (v1) -- (av1) {} node [near start, below,inner sep=5pt] {$v_{1}$};
\draw [->] (av1) -- (c) {} node [near start, below,inner sep=5pt] {$\gamma_{1}$};
\draw [->] (v2) -- (av2) {}node [near start, right,inner sep=1pt] {$v_{2}$};
\draw [->] (av2) -- (c) {}node [near start, right,inner sep=1pt] {$\gamma_{2}$};
\draw [->] (vn) -- (avn) {} ;\node[rotate=65] at (1.5,-.8) {$\gamma_{d_c-1}$};%;\node at (1.5,-0.5) {$u_{d_c-1}$};
\draw [->] (avn) -- (c) {};\node[rotate=65] at (-0.2,-0.1) {$v_{d_c-1}$};%node [near start, right,inner sep=1pt] {$\gamma_{d_c-1}$};
\draw [->] (c) -- (v0) {}node [near start, right,inner sep=2pt] {$u$};
\node[rotate=40] at (1,1.75) {$\ldots$};\node at (2.5,-3.2) {(b)};
\draw [->] (4.5,.5) -- (av1){};\node at (4.8,0.4) {$\nu_{{1}}$};
\draw [->] (1.7,1) -- (av2){};\node at (1.4,1) {$\nu_{{2}}$};
\draw [->] (0.6,-.75) -- (avn){};\node [rotate=65] at (.2,-1.3) {$\nu{_{d_c-1}}$};
\end{tikzpicture}

==> fig4.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  03-Apr-2014 16:41:57

% This file was created by fig2texPS.
% 

%
% Begin Figure:-------------------------------------------
\psset{xunit=0.200000\plotwidth,yunit=0.157742\plotwidth}%
\begin{pspicture}(-0.564516,-5.555556)(5.057604,0.116959)%

% Draw bounding box for test aspects: ----
% \psframe(-0.564516,-5.555556)(5.057604,0.116959)
% Total width:  11.244240 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.000000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,-5.000000)(0.500000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,-5.000000)(1.000000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.500000,-5.000000)(1.500000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,-5.000000)(2.000000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.500000,-5.000000)(2.500000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,-5.000000)(3.000000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.500000,-5.000000)(3.500000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,-5.000000)(4.000000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.500000,-5.000000)(4.500000,-4.923926)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-5.000000)(5.000000,-4.923926)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-5.000000)(0.060000,-5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.060000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.060000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.060000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(0.060000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.060000,0.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.698970)(0.040000,-4.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.522879)(0.040000,-4.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.397940)(0.040000,-4.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.301030)(0.040000,-4.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.221849)(0.040000,-4.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.154902)(0.040000,-4.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.096910)(0.040000,-4.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.045757)(0.040000,-4.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.698970)(0.040000,-3.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.522879)(0.040000,-3.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.397940)(0.040000,-3.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.301030)(0.040000,-3.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.221849)(0.040000,-3.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.154902)(0.040000,-3.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.096910)(0.040000,-3.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.045757)(0.040000,-3.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.698970)(0.040000,-2.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.522879)(0.040000,-2.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.397940)(0.040000,-2.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.301030)(0.040000,-2.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.221849)(0.040000,-2.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.154902)(0.040000,-2.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.096910)(0.040000,-2.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.045757)(0.040000,-2.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.698970)(0.040000,-1.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.522879)(0.040000,-1.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.397940)(0.040000,-1.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.301030)(0.040000,-1.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.221849)(0.040000,-1.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.154902)(0.040000,-1.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.096910)(0.040000,-1.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.045757)(0.040000,-1.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.698970)(0.040000,-0.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.522879)(0.040000,-0.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.397940)(0.040000,-0.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.301030)(0.040000,-0.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.221849)(0.040000,-0.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.154902)(0.040000,-0.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.096910)(0.040000,-0.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.045757)(0.040000,-0.045757)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-5.076074){$0$}
\rput[t](0.500000,-5.076074){$0.5$}
\rput[t](1.000000,-5.076074){$1$}
\rput[t](1.500000,-5.076074){$1.5$}
\rput[t](2.000000,-5.076074){$2$}
\rput[t](2.500000,-5.076074){$2.5$}
\rput[t](3.000000,-5.076074){$3$}
\rput[t](3.500000,-5.076074){$3.5$}
\rput[t](4.000000,-5.076074){$4$}
\rput[t](4.500000,-5.076074){$4.5$}
\rput[t](5.000000,-5.076074){$5$}
% Draw y-Labels: ----
\rput[r](0.00000,-5.000000){$10^{-5}$}
\rput[r](0.00000,-4.000000){$10^{-4}$}
\rput[r](0.00000,-3.000000){$10^{-3}$}
\rput[r](0.00000,-2.000000){$10^{-2}$}
\rput[r](0.00000,-1.000000){$10^{-1}$}
\rput[r](0.00000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,-5.000000)(5.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](2.500000,-5.555556){
\begin{tabular}{c}
SNR (dB)\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.574516,-2.500000){
\begin{tabular}{c}
Probability of Error\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color587.001}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color587.001]
(0.000000,-0.882229)(0.500000,-0.988644)(1.000000,-1.272306)(1.250000,-1.544180)(1.500000,-1.850874)
(1.750000,-2.345861)(2.000000,-3.030974)(2.500000,-4.735977)

% New Line DATA: ----
\newrgbcolor{color588.0005}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color588.0005]
(0.000000,-0.646899)(0.500000,-0.695024)(1.000000,-0.752163)(1.500000,-0.821331)(2.000000,-0.929010)
(2.500000,-1.167572)(3.000000,-2.220742)(3.500000,-4.301030)

% New Line DATA: ----
\newrgbcolor{color589.0005}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color589.0005]
(0.000000,-0.564159)(0.500000,-0.599620)(1.000000,-0.640112)(1.500000,-0.689889)(2.000000,-0.746839)
(2.500000,-0.828007)(3.000000,-0.946023)(3.500000,-1.404958)(3.750000,-2.335385)(4.000000,-3.811775)

% New Line DATA: ----
\newrgbcolor{color590.0005}{0  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=square*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color590.0005]
(0.000000,-0.521102)(1.000000,-0.584166)(2.000000,-0.663969)(2.500000,-0.723338)(3.000000,-0.803048)
(3.500000,-0.922401)(4.000000,-1.321007)(4.500000,-3.663702)

% Legend: ----
{ \small % FontSizeLegend
\rput(0.962993,-4.009668){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~$\sigma^2_d = 0$} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~$\sigma^2_d = 1$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~$\sigma^2_d = 2$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~$\sigma^2_d = 3$} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color587.001]{a1}{a2} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color587.001]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color588.0005]{a3}{a4} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color588.0005]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color589.0005]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color589.0005]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color590.0005]{a7}{a8} \ncput{\psdot[dotstyle=square*,dotsize=\MarkerSize,linecolor=color590.0005]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%



==> fig5.tex <==
\begin{minipage}[b]{0.45\linewidth}
\begin{tikzpicture}[align=center,scale=0.8,>=stealth]
\tikzset{oplus/.style={path picture={%
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north)
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}}
%    \node[oplus,draw,circle] {};
\node (v) at (-0.5,0) [circle,minimum size=0.2cm,draw] {{\tiny{VND}}};
\node (pl1) at (-2,1) [oplus,draw,circle,thick]  {};
\node (pl2) at (-2,-1) [oplus,draw,circle,thick]  {};
\draw [->] (-3.75,1) -- (pl1) node [near start,above,inner sep=2pt] {$u_1$};
\draw [->] (-3.75,-1) -- (pl2) node [near start,below,inner sep=2pt] {$u_{d_v-1}$};
\draw [->] (pl1) -- (v) node [near start,below,inner sep=6pt] {};
\draw [->] (pl2) -- (v) node [near start,below,inner sep=6pt] {};
\draw [->]  (v) -- (1.25,0) node [near end,above,inner sep=2pt] {$v$};
\draw [->] (-0.5,2.7) -- (v) node [near start, right,inner sep=2pt] {$u_0$};
\draw [->] (-2,1.75) -- (pl1) node [near start,right,inner sep=1pt] {$n_1$};
\draw [->] (-2,-1.75) -- (pl2) node [near start,right,inner sep=1pt] {$n_{d_v-1}$};
\node at (-2,0) {$\vdots$};
\draw [line width=1, dashed] (0.7,-1.9) rectangle (-2.8,1.9);\node at (-.8,-2.2) {NVND};
\end{tikzpicture}
\end{minipage}
\hspace{0.5cm}
\begin{minipage}[b]{0.45\linewidth}
\begin{tikzpicture}[align=center,scale=0.8,>=stealth]
\tikzset{oplus/.style={path picture={%
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north)
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}}
%    \node[oplus,draw,circle] {};
\node (v) at (-0.5,0) [rectangle,minimum size=0.6cm,draw] {{\tiny{CND}}};
\node (pl1) at (-2,1) [oplus,draw,circle,thick]  {};
\node (pl2) at (-2,-1) [oplus,draw,circle,thick]  {};
\draw [->] (-3.75,1) -- (pl1) node [near start,above,inner sep=2pt] {$v_1$};
\draw [->] (-3.75,-1) -- (pl2) node [near start,below,inner sep=2pt] {$v_{d_c-1}$};
\draw [->] (pl1) -- (v) node [near start,below,inner sep=6pt] {};
\draw [->] (pl2) -- (v) node [near start,below,inner sep=6pt] {};
\draw [->]  (v) -- (1.25,0) node [near end,above,inner sep=2pt] {$u$};
\draw [->] (-2,1.75) -- (pl1) node [near start,right,inner sep=1pt] {$\nu_1$};
\draw [->] (-2,-1.75) -- (pl2) node [near start,right,inner sep=1pt] {$\nu_{d_c-1}$};
\node at (-2,0) {$\vdots$};
\draw [line width=1, dashed] (0.7,-1.9) rectangle (-2.8,1.9);\node at (-.8,-2.2) {NCND};
\end{tikzpicture}
\end{minipage}

==> fig60.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  03-Apr-2014 16:52:30

% This file was created by fig2texPS.

%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-0.110599,0.111111)(1.011521,1.018713)%

% Draw bounding box for test aspects: ----
% \psframe(-0.110599,0.111111)(1.011521,1.018713)
% Total width:  11.221198 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.000000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,0.200000)(0.100000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,0.200000)(0.200000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,0.200000)(0.300000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,0.200000)(0.400000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.200000)(0.500000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,0.200000)(0.600000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,0.200000)(0.700000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,0.200000)(0.800000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,0.200000)(0.900000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.200000)(1.000000,0.212172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.012000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.012000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.012000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.012000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.012000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.012000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.012000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.187828){$0$}
%\rput[t](0.100000,0.187828){$0.1$}
%\rput[t](0.200000,0.187828){$0.2$}
%\rput[t](0.300000,0.187828){$0.3$}
%\rput[t](0.400000,0.187828){$0.4$}
\rput[t](0.500000,0.187828){$0.5$}
%\rput[t](0.600000,0.187828){$0.6$}
%\rput[t](0.700000,0.187828){$0.7$}
%\rput[t](0.800000,0.187828){$0.8$}
%\rput[t](0.900000,0.187828){$0.9$}
\rput[t](1.000000,0.187828){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.200000){$0.2$}
%\rput[r](-0.012000,0.300000){$0.3$}
%\rput[r](-0.012000,0.400000){$0.4$}
%\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,0.600000){$0.6$}
%\rput[r](-0.012000,0.700000){$0.7$}
%\rput[r](-0.012000,0.800000){$0.8$}
%\rput[r](-0.012000,0.900000){$0.9$}
\rput[r](-0.012000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.200000)(1.000000,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.5,0.03){
\begin{tabular}{c}
$I_\mathrm{A,V}$ ,   $I_\mathrm{E,C}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.23,0.600000){
\begin{tabular}{c}
$I_\mathrm{E,V}$ ,   $I_\mathrm{A,C}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color38.012}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color38.012]
(0.000698,0.200000)(0.000698,0.200000)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color38.012]
(0.000698,0.200000)(0.001471,0.240000)(0.002628,0.270000)(0.004966,0.310000)(0.005905,0.320000)
(0.006454,0.330000)(0.007707,0.340000)(0.008755,0.350000)(0.010178,0.360000)(0.011077,0.370000)
(0.013953,0.390000)(0.015631,0.400000)(0.017647,0.410000)(0.019401,0.420000)(0.021443,0.430000)
(0.023757,0.440000)(0.026920,0.450000)(0.029318,0.460000)(0.032056,0.470000)(0.035430,0.480000)
(0.039058,0.490000)(0.042460,0.500000)(0.046131,0.510000)(0.060389,0.540000)(0.076687,0.570000)
(0.090265,0.590000)(0.097601,0.600000)(0.104654,0.610000)(0.113884,0.620000)(0.121470,0.630000)
(0.130234,0.640000)(0.139860,0.650000)(0.150524,0.660000)(0.160602,0.670000)(0.171746,0.680000)
(0.196319,0.700000)(0.208369,0.710000)(0.222393,0.720000)(0.251826,0.740000)(0.267277,0.750000)
(0.283704,0.760000)(0.318416,0.780000)(0.337576,0.790000)(0.356188,0.800000)(0.396519,0.820000)
(0.420931,0.830000)(0.442727,0.840000)(0.467216,0.850000)(0.492918,0.860000)(0.518010,0.870000)
(0.573821,0.890000)(0.604026,0.900000)(0.634968,0.910000)(0.701646,0.930000)(0.739188,0.940000)
(0.775751,0.950000)(0.815745,0.960000)(0.904413,0.980000)(0.953670,0.990000)(1.000000,1.000000)

% New Line DATA: ----
\newrgbcolor{color39.0115}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color39.0115]
(0.000000,0.719863)(0.030000,0.733582)(0.040000,0.738591)(0.060000,0.747639)(0.070000,0.751517)
(0.080000,0.756913)(0.090000,0.760833)(0.100000,0.765108)(0.130000,0.778708)(0.150000,0.787275)
(0.160000,0.790619)(0.170000,0.795102)(0.180000,0.800328)(0.190000,0.803403)(0.200000,0.808272)
(0.210000,0.812165)(0.220000,0.816453)(0.240000,0.824284)(0.250000,0.828541)(0.260000,0.832004)
(0.280000,0.841008)(0.290000,0.844655)(0.300000,0.847915)(0.310000,0.852011)(0.330000,0.859228)
(0.350000,0.866822)(0.360000,0.870269)(0.390000,0.879782)(0.400000,0.884118)(0.410000,0.887009)
(0.420000,0.890134)(0.430000,0.894142)(0.440000,0.896830)(0.470000,0.906921)(0.480000,0.909374)
(0.490000,0.913017)(0.510000,0.919254)(0.520000,0.921711)(0.550000,0.930447)(0.560000,0.933844)
(0.570000,0.936776)(0.580000,0.938749)(0.590000,0.942170)(0.600000,0.944627)(0.610000,0.946573)
(0.620000,0.949347)(0.630000,0.952378)(0.640000,0.953849)(0.650000,0.956776)(0.670000,0.961400)
(0.680000,0.963427)(0.690000,0.966021)(0.700000,0.967932)(0.710000,0.969572)(0.730000,0.973545)
(0.750000,0.976611)(0.770000,0.980502)(0.790000,0.983229)(0.800000,0.984899)(0.810000,0.986077)
(0.820000,0.987583)(0.840000,0.989771)(0.860000,0.992232)(0.880000,0.994197)(0.900000,0.995880)
(0.930000,0.997899)(0.950000,0.998911)(0.980000,0.999839)(0.990000,0.999967)

% Legend: ----
{ \scriptsize  % FontSizeLegend
\rput(0.5,0.35){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Check node} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Variable node} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color38.012]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color39.0115]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color458.0114}{0  0  0}
\uput{0pt}[0](0.4855,0.755418){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$\sigma^2_d = 0$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fig61.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  03-Apr-2014 16:53:26

%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-0.110599,0.111111)(1.011521,1.018713)%

% Draw bounding box for test aspects: ----
% \psframe(-0.110599,0.111111)(1.011521,1.018713)
% Total width:  11.221198 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.000000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,0.200000)(0.100000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,0.200000)(0.200000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,0.200000)(0.300000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,0.200000)(0.400000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.200000)(0.500000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,0.200000)(0.600000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,0.200000)(0.700000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,0.200000)(0.800000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,0.200000)(0.900000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.200000)(1.000000,0.212172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.012000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.012000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.012000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.012000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.012000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.012000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.012000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.187828){$0$}
%\rput[t](0.100000,0.187828){$0.1$}
%\rput[t](0.200000,0.187828){$0.2$}
%\rput[t](0.300000,0.187828){$0.3$}
%\rput[t](0.400000,0.187828){$0.4$}
\rput[t](0.500000,0.187828){$0.5$}
%\rput[t](0.600000,0.187828){$0.6$}
%\rput[t](0.700000,0.187828){$0.7$}
%\rput[t](0.800000,0.187828){$0.8$}
%\rput[t](0.900000,0.187828){$0.9$}
\rput[t](1.000000,0.187828){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.200000){$0.2$}
%\rput[r](-0.012000,0.300000){$0.3$}
%\rput[r](-0.012000,0.400000){$0.4$}
%\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,0.600000){$0.6$}
%\rput[r](-0.012000,0.700000){$0.7$}
%\rput[r](-0.012000,0.800000){$0.8$}
%\rput[r](-0.012000,0.900000){$0.9$}
\rput[r](-0.012000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.200000)(1.000000,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.5,0.03){
\begin{tabular}{c}
$I_\mathrm{A,V}$ ,   $I_\mathrm{E,C}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.23,0.600000){
\begin{tabular}{c}
$I_\mathrm{E,V}$ ,   $I_\mathrm{A,C}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color47.0128}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color47.0128]
(0.000064,0.200000)(0.000064,0.200000)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color47.0128]
(0.000064,0.200000)(0.000289,0.250000)(0.000947,0.300000)(0.002144,0.340000)(0.004193,0.380000)
(0.006830,0.410000)(0.007819,0.420000)(0.009140,0.430000)(0.010230,0.440000)(0.013667,0.460000)
(0.015158,0.470000)(0.019333,0.490000)(0.022162,0.500000)(0.024742,0.510000)(0.028093,0.520000)
(0.030974,0.530000)(0.034470,0.540000)(0.038202,0.550000)(0.042640,0.560000)(0.046806,0.570000)
(0.052007,0.580000)(0.063544,0.600000)(0.069118,0.610000)(0.075400,0.620000)(0.090772,0.640000)
(0.098869,0.650000)(0.107624,0.660000)(0.116925,0.670000)(0.127003,0.680000)(0.148385,0.700000)
(0.172311,0.720000)(0.187386,0.730000)(0.199334,0.740000)(0.247587,0.770000)(0.282727,0.790000)
(0.303583,0.800000)(0.323179,0.810000)(0.345616,0.820000)(0.366855,0.830000)(0.415705,0.850000)
(0.440709,0.860000)(0.469763,0.870000)(0.497686,0.880000)(0.559448,0.900000)(0.593011,0.910000)
(0.666870,0.930000)(0.705584,0.940000)(0.748538,0.950000)(0.793850,0.960000)(0.842252,0.970000)
(0.892575,0.980000)(0.946861,0.990000)(1.000000,1.000000)

% New Line DATA: ----
\newrgbcolor{color48.0123}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color48.0123]
(0.000000,0.644678)(0.020000,0.655966)(0.030000,0.661288)(0.040000,0.667466)(0.050000,0.672168)
(0.060000,0.678655)(0.070000,0.683633)(0.090000,0.695301)(0.100000,0.701208)(0.120000,0.711280)
(0.130000,0.717703)(0.140000,0.722552)(0.150000,0.729026)(0.160000,0.733444)(0.170000,0.738770)
(0.190000,0.750016)(0.200000,0.755314)(0.220000,0.765052)(0.230000,0.770229)(0.240000,0.774720)
(0.250000,0.780289)(0.260000,0.784919)(0.270000,0.791288)(0.280000,0.795583)(0.290000,0.800911)
(0.300000,0.805354)(0.310000,0.810447)(0.320000,0.814707)(0.330000,0.820353)(0.340000,0.824116)
(0.350000,0.829204)(0.360000,0.833751)(0.380000,0.841790)(0.400000,0.851272)(0.420000,0.859112)
(0.430000,0.863801)(0.440000,0.867716)(0.450000,0.872529)(0.470000,0.879620)(0.480000,0.884310)
(0.500000,0.892281)(0.510000,0.896815)(0.520000,0.899557)(0.540000,0.907538)(0.550000,0.911291)
(0.560000,0.914825)(0.570000,0.917984)(0.580000,0.922266)(0.590000,0.924852)(0.600000,0.928264)
(0.610000,0.932310)(0.620000,0.935240)(0.630000,0.938478)(0.640000,0.941163)(0.660000,0.947610)
(0.670000,0.950373)(0.680000,0.952622)(0.690000,0.955750)(0.710000,0.961047)(0.720000,0.963065)
(0.730000,0.966208)(0.750000,0.970221)(0.770000,0.974603)(0.780000,0.976569)(0.790000,0.978312)
(0.800000,0.980755)(0.810000,0.982615)(0.820000,0.983702)(0.840000,0.987271)(0.860000,0.989987)
(0.900000,0.994482)(0.930000,0.997275)(0.960000,0.999024)(0.980000,0.999775)(0.990000,0.999964)

% Legend: ----
{ \scriptsize  % FontSizeLegend
\rput(0.5,0.35){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Check node} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Variable node} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color47.0128]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color48.0123]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color458.0122}{0  0  0}
\uput{0pt}[0](0.4855,0.755418){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$\sigma^2_d = 1$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fig62.tex <==

% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-0.110599,0.111111)(1.011521,1.018713)%

% Draw bounding box for test aspects: ----
% \psframe(-0.110599,0.111111)(1.011521,1.018713)
% Total width:  11.221198 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.000000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,0.200000)(0.100000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,0.200000)(0.200000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,0.200000)(0.300000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,0.200000)(0.400000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.200000)(0.500000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,0.200000)(0.600000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,0.200000)(0.700000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,0.200000)(0.800000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,0.200000)(0.900000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.200000)(1.000000,0.212172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.012000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.012000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.012000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.012000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.012000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.012000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.012000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.187828){$0$}
%\rput[t](0.100000,0.187828){$0.1$}
%\rput[t](0.200000,0.187828){$0.2$}
%\rput[t](0.300000,0.187828){$0.3$}
%\rput[t](0.400000,0.187828){$0.4$}
\rput[t](0.500000,0.187828){$0.5$}
%\rput[t](0.600000,0.187828){$0.6$}
%\rput[t](0.700000,0.187828){$0.7$}
%\rput[t](0.800000,0.187828){$0.8$}
%\rput[t](0.900000,0.187828){$0.9$}
\rput[t](1.000000,0.187828){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.200000){$0.2$}
%\rput[r](-0.012000,0.300000){$0.3$}
%\rput[r](-0.012000,0.400000){$0.4$}
%\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,0.600000){$0.6$}
%\rput[r](-0.012000,0.700000){$0.7$}
%\rput[r](-0.012000,0.800000){$0.8$}
%\rput[r](-0.012000,0.900000){$0.9$}
\rput[r](-0.012000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.200000)(1.000000,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.5,0.03){
\begin{tabular}{c}
$I_\mathrm{A,V}$ ,   $I_\mathrm{E,C}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.23,0.600000){
\begin{tabular}{c}
$I_\mathrm{E,V}$ ,   $I_\mathrm{A,C}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color268.014}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color268.014]
(0.000015,0.200000)(0.000015,0.200000)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color268.014]
(0.000015,0.200000)(0.000324,0.300000)(0.000820,0.340000)(0.001825,0.380000)(0.002499,0.400000)
(0.004936,0.440000)(0.009129,0.480000)(0.012373,0.500000)(0.016111,0.520000)(0.018560,0.530000)
(0.020692,0.540000)(0.023721,0.550000)(0.027025,0.560000)(0.029802,0.570000)(0.037478,0.590000)
(0.046974,0.610000)(0.052913,0.620000)(0.058043,0.630000)(0.064327,0.640000)(0.070872,0.650000)
(0.078497,0.660000)(0.085779,0.670000)(0.094618,0.680000)(0.123882,0.710000)(0.135061,0.720000)
(0.160698,0.740000)(0.174230,0.750000)(0.189157,0.760000)(0.204562,0.770000)(0.239351,0.790000)
(0.257705,0.800000)(0.277635,0.810000)(0.298066,0.820000)(0.322038,0.830000)(0.343781,0.840000)
(0.370080,0.850000)(0.424503,0.870000)(0.454229,0.880000)(0.485143,0.890000)(0.555051,0.910000)
(0.632154,0.930000)(0.675568,0.940000)(0.720487,0.950000)(0.768678,0.960000)(0.878248,0.980000)
(0.941132,0.990000)(1.000000,1.000000)

% New Line DATA: ----
\newrgbcolor{color269.0135}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0135]
(0.000000,0.582000)(0.020000,0.595277)(0.030000,0.600930)(0.070000,0.626254)(0.080000,0.632389)
(0.100000,0.645151)(0.110000,0.651745)(0.150000,0.675051)(0.160000,0.682687)(0.170000,0.688710)
(0.180000,0.693964)(0.190000,0.700120)(0.200000,0.705918)(0.210000,0.713400)(0.230000,0.724141)
(0.240000,0.731015)(0.250000,0.735805)(0.260000,0.742974)(0.270000,0.747906)(0.280000,0.754007)
(0.290000,0.758503)(0.300000,0.765118)(0.310000,0.770717)(0.320000,0.775934)(0.330000,0.781581)
(0.340000,0.787895)(0.350000,0.793437)(0.360000,0.797960)(0.380000,0.808076)(0.390000,0.813871)
(0.400000,0.817886)(0.410000,0.822988)(0.420000,0.828510)(0.450000,0.843382)(0.460000,0.847900)
(0.470000,0.853810)(0.480000,0.858974)(0.500000,0.868443)(0.520000,0.876832)(0.530000,0.881921)
(0.540000,0.886113)(0.550000,0.890626)(0.560000,0.895506)(0.570000,0.899208)(0.580000,0.903794)
(0.600000,0.911774)(0.610000,0.916260)(0.620000,0.919371)(0.630000,0.923853)(0.640000,0.926813)
(0.650000,0.931458)(0.670000,0.937914)(0.680000,0.941421)(0.690000,0.945279)(0.700000,0.948132)
(0.710000,0.951840)(0.720000,0.953673)(0.730000,0.957532)(0.750000,0.963245)(0.760000,0.965392)
(0.780000,0.971237)(0.800000,0.975393)(0.810000,0.977807)(0.820000,0.979826)(0.830000,0.982059)
(0.840000,0.983732)(0.860000,0.987631)(0.870000,0.988818)(0.900000,0.993240)(0.930000,0.996584)
(0.950000,0.998159)(0.970000,0.999289)(0.990000,0.999928)

% Legend: ----
{ \scriptsize  % FontSizeLegend
\rput(0.5,0.35){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Check node} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Variable node} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.014]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0135]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color200.0131}{0  0  0}
\uput{0pt}[0](0.4855,0.755418){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$\sigma^2_d = 2$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fig63.tex <==

%
% Begin Figure:-------------------------------------------
\psset{xunit=1.000000\plotwidth,yunit=0.985887\plotwidth}%
\begin{pspicture}(-0.110599,0.111111)(1.011521,1.018713)%

% Draw bounding box for test aspects: ----
% \psframe(-0.110599,0.111111)(1.011521,1.018713)
% Total width:  11.221198 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.000000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.100000,0.200000)(0.100000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.200000,0.200000)(0.200000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.300000,0.200000)(0.300000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.400000,0.200000)(0.400000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,0.200000)(0.500000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.600000,0.200000)(0.600000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.700000,0.200000)(0.700000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.800000,0.200000)(0.800000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.900000,0.200000)(0.900000,0.212172)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,0.200000)(1.000000,0.212172)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.200000)(0.012000,0.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.300000)(0.012000,0.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.400000)(0.012000,0.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.500000)(0.012000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.600000)(0.012000,0.600000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.700000)(0.012000,0.700000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.800000)(0.012000,0.800000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.900000)(0.012000,0.900000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(0.012000,1.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,0.187828){$0$}
%\rput[t](0.100000,0.187828){$0.1$}
%\rput[t](0.200000,0.187828){$0.2$}
%\rput[t](0.300000,0.187828){$0.3$}
%\rput[t](0.400000,0.187828){$0.4$}
\rput[t](0.500000,0.187828){$0.5$}
%\rput[t](0.600000,0.187828){$0.6$}
%\rput[t](0.700000,0.187828){$0.7$}
%\rput[t](0.800000,0.187828){$0.8$}
%\rput[t](0.900000,0.187828){$0.9$}
\rput[t](1.000000,0.187828){$1$}
% Draw y-Labels: ----
\rput[r](-0.012000,0.200000){$0.2$}
%\rput[r](-0.012000,0.300000){$0.3$}
%\rput[r](-0.012000,0.400000){$0.4$}
%\rput[r](-0.012000,0.500000){$0.5$}
\rput[r](-0.012000,0.600000){$0.6$}
%\rput[r](-0.012000,0.700000){$0.7$}
%\rput[r](-0.012000,0.800000){$0.8$}
%\rput[r](-0.012000,0.900000){$0.9$}
\rput[r](-0.012000,1.000000){$1$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](0.000000,0.200000)(1.000000,1.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.5,0.03){
\begin{tabular}{c}
$I_\mathrm{A,V}$ ,   $I_\mathrm{E,C}$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.23,0.600000){
\begin{tabular}{c}
$I_\mathrm{E,V}$ ,   $I_\mathrm{A,C}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color268.015}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color268.015]
(0.000010,0.200000)(0.000010,0.200000)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color268.015]
(0.000010,0.200000)(0.000169,0.310000)(0.000713,0.370000)(0.001303,0.400000)(0.001825,0.420000)
(0.003228,0.450000)(0.004540,0.470000)(0.006282,0.490000)(0.007447,0.500000)(0.008346,0.510000)
(0.009824,0.520000)(0.013223,0.540000)(0.015079,0.550000)(0.019869,0.570000)(0.022669,0.580000)
(0.028998,0.600000)(0.036828,0.620000)(0.041476,0.630000)(0.057267,0.660000)(0.064803,0.670000)
(0.071455,0.680000)(0.088081,0.700000)(0.096924,0.710000)(0.118003,0.730000)(0.130485,0.740000)
(0.142249,0.750000)(0.155310,0.760000)(0.169812,0.770000)(0.185595,0.780000)(0.202253,0.790000)
(0.219530,0.800000)(0.258416,0.820000)(0.281246,0.830000)(0.304605,0.840000)(0.356770,0.860000)
(0.384406,0.870000)(0.414153,0.880000)(0.446636,0.890000)(0.480551,0.900000)(0.517339,0.910000)
(0.557070,0.920000)(0.599113,0.930000)(0.644789,0.940000)(0.693639,0.950000)(0.746162,0.960000)
(0.802352,0.970000)(0.865232,0.980000)(1.000000,1.000000)

% New Line DATA: ----
\newrgbcolor{color269.0145}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0145]
(0.000000,0.529488)(0.010000,0.536265)(0.020000,0.543477)(0.030000,0.549352)(0.060000,0.569475)
(0.080000,0.582570)(0.100000,0.596434)(0.110000,0.603297)(0.120000,0.609706)(0.130000,0.615874)
(0.140000,0.622307)(0.150000,0.628366)(0.160000,0.636637)(0.170000,0.643090)(0.180000,0.648897)
(0.200000,0.662131)(0.210000,0.670139)(0.230000,0.681867)(0.240000,0.689278)(0.250000,0.694568)
(0.260000,0.702508)(0.270000,0.707983)(0.280000,0.714732)(0.290000,0.719876)(0.300000,0.727008)
(0.310000,0.733434)(0.320000,0.739162)(0.330000,0.745563)(0.340000,0.752399)(0.350000,0.758699)
(0.360000,0.763848)(0.380000,0.775237)(0.390000,0.781793)(0.400000,0.786412)(0.410000,0.792232)
(0.420000,0.798436)(0.440000,0.809823)(0.450000,0.815285)(0.460000,0.820501)(0.470000,0.827259)
(0.480000,0.833084)(0.500000,0.844031)(0.520000,0.853755)(0.530000,0.859705)(0.540000,0.864518)
(0.550000,0.869765)(0.560000,0.875380)(0.570000,0.879773)(0.580000,0.885077)(0.600000,0.894438)
(0.610000,0.899612)(0.620000,0.903345)(0.630000,0.908530)(0.640000,0.912100)(0.650000,0.917497)
(0.670000,0.925176)(0.680000,0.929375)(0.690000,0.933878)(0.700000,0.937301)(0.710000,0.941645)
(0.720000,0.943954)(0.730000,0.948451)(0.750000,0.955345)(0.760000,0.957937)(0.780000,0.964919)
(0.790000,0.967518)(0.800000,0.969897)(0.810000,0.972834)(0.830000,0.977970)(0.840000,0.980015)
(0.860000,0.984768)(0.870000,0.986244)(0.900000,0.991651)(0.930000,0.995747)(0.950000,0.997707)
(0.970000,0.999108)(0.980000,0.999619)(0.990000,0.999914)

% Legend: ----
{ \scriptsize  % FontSizeLegend
\rput(0.5,0.35){%
\psshadowbox[framesep=0pt,shadowsize=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Check node} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Variable node} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.015]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0145]{a3}{a4}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color200.0145}{0  0  0}
\uput{0pt}[0](0.4855,0.755418){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
$\sigma^2_d = 3$\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%



==> fv.tex <==
%% Autor: Peter Scholz
%% Email: contact@peter-scholz.net
%% Date:  10-Apr-2015 10:00:07
%
%% This file was created by fig2texPS.
%%
%\documentclass{article}
%\usepackage{pstricks, pst-node, pst-plot, pst-circ}
%\usepackage{moredefs}
%\usepackage[%
%    paperwidth = 11.508871cm, % add 0.5%
%    paperheight= 8.992674cm, % add 0.5%
%    lmargin    = -5.25mm, % do not know why this offset is needed.
%    rmargin    = 0mm, %
%    tmargin    = 0mm, %
%    bmargin    = 0mm, %
%    ]{geometry}
%\begin{document}
%
%% Global Parameters that can be changed:
%\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
%\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
%\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
%\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
%\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%%
% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=8.763441\plotwidth}%
\begin{pspicture}(-14.435484,-0.010000)(25.645161,0.092105)%

% Draw bounding box for test aspects: ----
% \psframe(-14.435484,-0.010000)(25.645161,0.092105)
% Total width:  11.451613 cm
% Total height: 8.947934 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.000000)(-10.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-5.000000,0.000000)(-5.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.001369)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.001369)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.000000)(-9.580000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.010000)(-9.580000,0.010000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.020000)(-9.580000,0.020000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.030000)(-9.580000,0.030000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.040000)(-9.580000,0.040000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.050000)(-9.580000,0.050000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.060000)(-9.580000,0.060000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.070000)(-9.580000,0.070000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.080000)(-9.580000,0.080000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-10.000000,0.090000)(-9.580000,0.090000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-10.000000,-0.001369){$-10$}
\rput[t](-5.000000,-0.001369){$-5$}
\rput[t](0.000000,-0.001369){$0$}
\rput[t](5.000000,-0.001369){$5$}
\rput[t](10.000000,-0.001369){$10$}
\rput[t](15.000000,-0.001369){$15$}
\rput[t](20.000000,-0.001369){$20$}
\rput[t](25.000000,-0.001369){$25$}
% Draw y-Labels: ----
\rput[r](-10.420000,0.000000){$0$}
%\rput[r](-10.420000,0.010000){$0.01$}
%\rput[r](-10.420000,0.020000){$0.02$}
%\rput[r](-10.420000,0.030000){$0.03$}
%\rput[r](-10.420000,0.040000){$0.04$}
%\rput[r](-10.420000,0.050000){$0.05$}
%\rput[r](-10.420000,0.060000){$0.06$}
%\rput[r](-10.420000,0.070000){$0.07$}
%\rput[r](-10.420000,0.080000){$0.08$}
\rput[r](-10.420000,0.090000){$0.09$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-10.000000,0.000000)(25.000000,0.090000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](7.500000,-0.02){
\begin{tabular}{c}
$y$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.5,0.045000){
\begin{tabular}{c}
$f(y)$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color188.0034}{0  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color188.0034]
(25.000000,0.000153)(25.000000,0.000153)
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color188.0034]
(-10.000000,0.000087)(-8.000000,0.000297)(-7.000000,0.000520)(-5.000000,0.001630)(-4.000000,0.003023)
(-3.000000,0.005160)(-2.000000,0.008363)(-1.000000,0.013250)(0.000000,0.019430)(1.000000,0.026377)
(2.000000,0.035273)(3.000000,0.046727)(4.000000,0.057687)(5.000000,0.067643)(6.000000,0.076183)
(7.000000,0.082340)(8.000000,0.084170)(9.000000,0.083187)(10.000000,0.079443)(12.000000,0.060537)
(13.000000,0.049990)(14.000000,0.039133)(15.000000,0.029503)(16.000000,0.020987)(17.000000,0.014450)
(18.000000,0.009737)(19.000000,0.005870)(20.000000,0.003560)(21.000000,0.002017)(22.000000,0.001167)
(23.000000,0.000577)(25.000000,0.000153)

\end{pspicture}%

%\end{document} 
